Faster No-Regret Learning Dynamics for Extensive-Form Correlated and Coarse Correlated Equilibria

A recent emerging trend in the literature on learning in games has been concerned with providing faster learning dynamics for correlated and coarse correlated equilibria in normal-form games. Much less is known about the significantly more challenging setting of extensive-form games, which can capture both sequential and simultaneous moves, as well as imperfect information. In this paper we establish faster no-regret learning dynamics for \textit{extensive-form correlated equilibria (EFCE)} in multiplayer general-sum imperfect-information extensive-form games. When all players follow our accelerated dynamics, the correlated distribution of play is an $O(T^{-3/4})$-approximate EFCE, where the $O(\cdot)$ notation suppresses parameters polynomial in the description of the game. This significantly improves over the best prior rate of $O(T^{-1/2})$. To achieve this, we develop a framework for performing accelerated \emph{Phi-regret minimization} via predictions. One of our key technical contributions -- that enables us to employ our generic template -- is to characterize the stability of fixed points associated with \emph{trigger deviation functions} through a refined perturbation analysis of a structured Markov chain. Furthermore, for the simpler solution concept of extensive-form \emph{coarse} correlated equilibrium (EFCCE) we give a new succinct closed-form characterization of the associated fixed points, bypassing the expensive computation of stationary distributions required for EFCE. Our results place EFCCE closer to \emph{normal-form coarse correlated equilibria} in terms of the per-iteration complexity, although the former prescribes a much more compelling notion of correlation. Finally, experiments conducted on standard benchmarks corroborate our theoretical findings.

==> figs/algo.tex <==
\scalebox{.90}{\begin{tikzpicture}[yscale=.87]
    \tikzstyle{arrow}=[semithick,->];
    \tikzstyle{box}=[black!60,thick,rounded corners=1mm];
    \tikzstyle{loss}=[red];
    \tikzstyle{iter}=[blue];
    \tikzstyle{lbl}=[fill=white,inner ysep=0pt];
    \tikzstyle{hl}=[line width=2mm,white];
    \tikzstyle{hlbox}=[box,line width=1.8mm,gray!15];
    \tikzstyle{dot}=[circle,fill=black,draw=none,inner sep=.5mm];
    \draw[hlbox] (-.5,-.1) rectangle (12.2,5.4);
    \draw[box,thick] (-.5,-.1) rectangle (12.2,5.4) node[fitting node] (outer) {};
    
    \draw[hlbox] (1.2,.5) rectangle (9.5,5);
    \draw[box,thick] (1.2,.5) rectangle (9.5,5) node[fitting node] (external) {};
    
    \draw[hlbox] (1.7, 3.0) rectangle +(4,1.5);
    \draw[box] (1.7, 3.0) rectangle +(4,1.5) node[fitting node] (Rsigma1) {};
    
    \draw[hlbox] (1.7, 0.7) rectangle +(4,1.5);
    \draw[box] (1.7, 0.7) rectangle +(4,1.5) node[fitting node] (Rsigma2) {};
    \draw[box] ($(Rsigma1.center)!.5!(Rsigma2.center)+(3.0,-.5)$) rectangle +(1.8,1) node[fitting node] (mixer) {};
    \node(XXX) at ({$(external.east)!.51!(outer.east)$} |- mixer.center) {};
    \draw[box] ($(XXX)-(.7,.50)$) rectangle +(1.4,1.0) node[fitting node] (fp) {};
    
    \draw[box,semithick,fill=black!5] ($(Rsigma1.center)-(.95,.55)$) rectangle +(1.9,.9) node[fitting node] (CFR1) {};
    \node[text width=1.2cm,align=center] at (CFR1.center) {\fontsize{8}{6}\selectfont OFTRL};
    
    \draw[box,semithick,fill=black!5] ($(Rsigma2.center)-(.95,.55)$) rectangle +(1.9,.9) node[fitting node] (CFR2) {};
    \node[text width=1.2cm,align=center] at (CFR2.center) {\fontsize{8}{6}\selectfont OFTRL};

    \coordinate (Rsigma1_in)  at (CFR1 -| Rsigma1.west);
    \coordinate (Rsigma1_out) at (CFR1 -| Rsigma1.east);
    \coordinate (Rsigma2_in)  at (CFR2 -| Rsigma2.west);
    \coordinate (Rsigma2_out) at (CFR2 -| Rsigma2.east);
    
    \node[ox] (t4) at ($(Rsigma1_in)!.5!(CFR1.west)$) {};   
    \node[ox] (t5) at ($(CFR1.east)!.5!(Rsigma1_out)$) {};   
    \node[ox] (t6) at ($(Rsigma2_in)!.5!(CFR2.west)$) {};   
    \node[ox] (t7) at ($(CFR2.east)!.5!(Rsigma2_out)$) {};  
    
    \node at (mixer.center) {\small$\mathcal{R}_{\Delta}$ (OMWU)};

    \draw[arrow,loss] (t4) -- (CFR1.west);
    \draw[arrow,loss] (t6) -- (CFR2.west);
    
    \draw[arrow,iter] (CFR1.east) -- (t5);
    \draw[arrow,iter] (CFR2.east) -- (t7);
    
    \node at (Rsigma2.center) {};
    \node[lbl,yshift=-.2mm] at (Rsigma1.north) {\small$\mathcal{R}_{\seq{1}}$ (\cref{proposition:R_sigma})};
    \node[lbl,yshift=-.1mm] at (Rsigma2.north) {\small$\mathcal{R}_{\seq{m}}$ (\cref{proposition:R_sigma})};

    \node[ox] (t1) at ({$(outer.west)!.25!(external.west)$}|-fp) {};
    \node[dot] (d1) at ($(t1)+(.8,0)$) {};
    \draw[hl] ($(t1) - (1.3,0)$) -- (t1);
    \draw[arrow,loss] ($(t1) - (1.3,0)$) node[above right,xshift=-1mm] {$\vec{\ell}_i^{(t)}$} -- (t1);
    \draw[arrow,loss] (t1) --node[pos=.8,above]{$L_i^{(t)}$} (d1);
    \draw[hl] (d1) to[out=30,in=180] (Rsigma1_in) -- (t4);
    \draw[hl] (d1) to[out=-30,in=180] (Rsigma2_in) -- (t6);
    \draw[arrow,loss] (d1) to[out=30,in=180] (Rsigma1_in) -- (t4);
    \draw[arrow,loss] (d1) to[out=-30,in=180] (Rsigma2_in) -- (t6);
    
    \node[ox] (t2) at (mixer.east-|{$(external.east)-(.4,0)$}) {};

    \draw[arrow,iter] (mixer.east) -- (t2);
    \draw[hl] (t2) -- (fp.west);
    \node[above left,iter,inner xsep=0pt,fill=white,xshift=-.8mm] at (fp.west) {\small$\phi_i^{(t)}$};
    \draw[arrow,iter] (t2) -- (fp.west);
    \draw[hl] (fp.east) -- +(.9,0);
    \node[above,iter,inner xsep=0,fill=white,xshift=0mm] at ($(fp.east) + (.7,0)$) {$\vec{x}_i^{(t)}$};
    \node[dot] (d2) at ($(fp.east) + (.3,0)$) {};
    \draw[arrow,iter] (fp.east) -- (d2);
    \draw[arrow,iter] (d2) -- +(0.7,0);
    \draw[arrow,iter,rounded corners=.5mm] (d2) |- ($(t1)+(0,-2.4)$) -- (t1);
    
    \node[ox] (t3) at ($(mixer.west) - (.5,0)$) {};
    \draw[hl,shorten <= 2mm] (d1) -- (t3);
    \draw[arrow,loss] (d1) -- (t3);
    
    \node[fill=white,inner ysep=0pt,yshift=-.3mm] at ($(external.north)+(2,0)$) {\small$\mathcal{R}_{\Psi_i}$ (\cref{theorem:co-circuit})};
    \node[fill=white,inner ysep=0pt] at ($(outer.north) -(3.6,0)$) {\small$\Psi_{i}$-Regret Minimizer for $\mathcal{Q}_{i}$};

    \draw[white,line width=3.5mm] ($(Rsigma1.south)!.70!(Rsigma2.north)$) -- ($(Rsigma1.south)!.30!(Rsigma2.north)$);
    \fill[black] ($(Rsigma1.south)!.70!(Rsigma2.north)$) circle (.3mm);
    \fill[black] ($(Rsigma1.south)!.50!(Rsigma2.north)$) circle (.3mm);
    \fill[black] ($(Rsigma1.south)!.30!(Rsigma2.north)$) circle (.3mm);
    
    \node[dot] (d3) at (t3 |- Rsigma1_out) {};
    \node[dot] (d4) at (t3 |- Rsigma2_out) {};
    \draw[arrow,iter] (d3) -- (t3);
    \draw[arrow,iter] (d4) -- (t3);
    \draw[arrow,loss] (t3) -- (mixer.west);

    \node[iter] at (10.3,.6) {$\vec{x}_i^{(t)}$};
    
    \draw[arrow,iter,rounded corners=.5mm] (d3) --node[above]{$\phi_{\seq{1}\to \vec{q}^{(t)}_{\seq{1}}}$} (Rsigma1_out -| t2) -- (t2);
    \draw[arrow,iter,rounded corners=.5mm] (d4) --node[below=-.5mm]{$\phi_{\seq{m}\to \vec{q}^{(t)}_{\seq{m}}}$} (Rsigma2_out -| t2) -- (t2);
    
    \draw[hl] (t5) -- (d3);
    \draw[hl] (t7) -- (d4);
    
    \draw[arrow,iter] (t5) -- (d3);
    \draw[arrow,iter] (t7) -- (d4);

    \node[above=-.6mm] at (fp.center) {\small Fixed};
    \node[below=-.6mm] at (fp.center) {\small point};
\end{tikzpicture}}
